Multi-Target Spacecraft Mission Design using Convex Optimization and Binary Integer Programming

The optimal design of multi-target rendezvous and flyby missions is challenging due to the combination of traditional spacecraft trajectory optimization and high-dimensional combinatorial problems. This often requires large-scale global search techniques or simplified approximations that rely on manual tuning to be performant. While global search techniques are typically computationally expensive, limiting their use in time- or cost-constrained scenarios, this work proposes a computationally efficient nested-loop approach. The problem is split into separate combinatorial and optimal control subproblems: the combinatorial problem is solved using Binary Integer Programming (BIP) with a fixed rendezvous time schedule, while the optimal control problem is handled with adaptive-mesh Sequential Convex Programming (SCP), which also optimizes the time schedule. By iterating these processes in a nested-loop structure, the approach can efficiently find high-quality solutions. When, applied to the Global Trajectory Optimization Competition 12 (GTOC 12) problem, this method results in several new best-known solutions.

==> figures/flowchart.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,559); %set diagram left start at 0, and has height of 559

%Rounded Rect [id:dp24790387129375202] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}][line width=1.5]  (0,74) .. controls (0,66.27) and (6.27,60) .. (14,60) -- (196,60) .. controls (203.73,60) and (210,66.27) .. (210,74) -- (210,306) .. controls (210,313.73) and (203.73,320) .. (196,320) -- (14,320) .. controls (6.27,320) and (0,313.73) .. (0,306) -- cycle ;
%Rounded Rect [id:dp03393841514592766] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}][line width=1.5]  (410,74) .. controls (410,66.27) and (416.27,60) .. (424,60) -- (606,60) .. controls (613.73,60) and (620,66.27) .. (620,74) -- (620,306) .. controls (620,313.73) and (613.73,320) .. (606,320) -- (424,320) .. controls (416.27,320) and (410,313.73) .. (410,306) -- cycle ;
%Flowchart: Alternative Process [id:dp0904098751172473] 
\draw  [fill={rgb, 255:red, 78; green, 121; blue, 167 }  ,fill opacity=0.5 ][line width=0.75]  (10,87) .. controls (10,83.13) and (13.13,80) .. (17,80) -- (193,80) .. controls (196.87,80) and (200,83.13) .. (200,87) -- (200,113) .. controls (200,116.87) and (196.87,120) .. (193,120) -- (17,120) .. controls (13.13,120) and (10,116.87) .. (10,113) -- cycle ;
%Flowchart: Alternative Process [id:dp30418373033261337] 
\draw  [fill={rgb, 255:red, 78; green, 121; blue, 167 }  ,fill opacity=0.5 ] (10,147) .. controls (10,143.13) and (13.13,140) .. (17,140) -- (193,140) .. controls (196.87,140) and (200,143.13) .. (200,147) -- (200,173) .. controls (200,176.87) and (196.87,180) .. (193,180) -- (17,180) .. controls (13.13,180) and (10,176.87) .. (10,173) -- cycle ;
%Flowchart: Alternative Process [id:dp4900505989421955] 
\draw  [fill={rgb, 255:red, 78; green, 121; blue, 167 }  ,fill opacity=0.5 ] (10,207) .. controls (10,203.13) and (13.13,200) .. (17,200) -- (193,200) .. controls (196.87,200) and (200,203.13) .. (200,207) -- (200,233) .. controls (200,236.87) and (196.87,240) .. (193,240) -- (17,240) .. controls (13.13,240) and (10,236.87) .. (10,233) -- cycle ;
%Flowchart: Alternative Process [id:dp8635320719696251] 
\draw  [fill={rgb, 255:red, 242; green, 142; blue, 43 }  ,fill opacity=0.5 ] (10,267) .. controls (10,263.13) and (13.13,260) .. (17,260) -- (193,260) .. controls (196.87,260) and (200,263.13) .. (200,267) -- (200,293) .. controls (200,296.87) and (196.87,300) .. (193,300) -- (17,300) .. controls (13.13,300) and (10,296.87) .. (10,293) -- cycle ;
%Flowchart: Alternative Process [id:dp5998725586966571] 
\draw  [fill={rgb, 255:red, 78; green, 121; blue, 167 }  ,fill opacity=0.5 ] (420,87) .. controls (420,83.13) and (423.13,80) .. (427,80) -- (603,80) .. controls (606.87,80) and (610,83.13) .. (610,87) -- (610,113) .. controls (610,116.87) and (606.87,120) .. (603,120) -- (427,120) .. controls (423.13,120) and (420,116.87) .. (420,113) -- cycle ;
%Flowchart: Alternative Process [id:dp22809726183408507] 
\draw  [fill={rgb, 255:red, 78; green, 121; blue, 167 }  ,fill opacity=0.5 ] (420,147) .. controls (420,143.13) and (423.13,140) .. (427,140) -- (603,140) .. controls (606.87,140) and (610,143.13) .. (610,147) -- (610,173) .. controls (610,176.87) and (606.87,180) .. (603,180) -- (427,180) .. controls (423.13,180) and (420,176.87) .. (420,173) -- cycle ;
%Flowchart: Alternative Process [id:dp9712344530074639] 
\draw  [fill={rgb, 255:red, 78; green, 121; blue, 167 }  ,fill opacity=0.5 ] (420,207) .. controls (420,203.13) and (423.13,200) .. (427,200) -- (603,200) .. controls (606.87,200) and (610,203.13) .. (610,207) -- (610,233) .. controls (610,236.87) and (606.87,240) .. (603,240) -- (427,240) .. controls (423.13,240) and (420,236.87) .. (420,233) -- cycle ;
%Flowchart: Alternative Process [id:dp10398502503972873] 
\draw  [fill={rgb, 255:red, 242; green, 142; blue, 43 }  ,fill opacity=0.5 ] (420,267) .. controls (420,263.13) and (423.13,260) .. (427,260) -- (603,260) .. controls (606.87,260) and (610,263.13) .. (610,267) -- (610,293) .. controls (610,296.87) and (606.87,300) .. (603,300) -- (427,300) .. controls (423.13,300) and (420,296.87) .. (420,293) -- cycle ;
%Flowchart: Alternative Process [id:dp385336092941456] 
\draw  [fill={rgb, 255:red, 118; green, 183; blue, 178 }  ,fill opacity=0.5 ] (250,75.25) .. controls (250,72.35) and (252.35,70) .. (255.25,70) -- (364.75,70) .. controls (367.65,70) and (370,72.35) .. (370,75.25) -- (370,94.75) .. controls (370,97.65) and (367.65,100) .. (364.75,100) -- (255.25,100) .. controls (252.35,100) and (250,97.65) .. (250,94.75) -- cycle ;
%Flowchart: Alternative Process [id:dp8555710925373048] 
\draw  [fill={rgb, 255:red, 242; green, 142; blue, 43 }  ,fill opacity=0.5 ] (260,295.25) .. controls (260,292.35) and (262.35,290) .. (265.25,290) -- (354.75,290) .. controls (357.65,290) and (360,292.35) .. (360,295.25) -- (360,314.75) .. controls (360,317.65) and (357.65,320) .. (354.75,320) -- (265.25,320) .. controls (262.35,320) and (260,317.65) .. (260,314.75) -- cycle ;
%Flowchart: Alternative Process [id:dp2741611515460336] 
\draw  [fill={rgb, 255:red, 118; green, 183; blue, 178 }  ,fill opacity=0.5 ] (250,117) .. controls (250,113.13) and (253.13,110) .. (257,110) -- (363,110) .. controls (366.87,110) and (370,113.13) .. (370,117) -- (370,143) .. controls (370,146.87) and (366.87,150) .. (363,150) -- (257,150) .. controls (253.13,150) and (250,146.87) .. (250,143) -- cycle ;
%Rounded Rect [id:dp9954424134667028] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}][line width=1.5]  (240,66.67) .. controls (240,62.98) and (242.98,60) .. (246.67,60) -- (373.33,60) .. controls (377.02,60) and (380,62.98) .. (380,66.67) -- (380,153.33) .. controls (380,157.02) and (377.02,160) .. (373.33,160) -- (246.67,160) .. controls (242.98,160) and (240,157.02) .. (240,153.33) -- cycle ;
%Straight Lines [id:da14878023191757817] 
\draw [line width=1.5]    (210,190) -- (406,190) ;
\draw [shift={(410,190)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da6386418037883479] 
\draw [line width=1.5]    (240,110) -- (214,110) ;
\draw [shift={(210,110)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da23026424856739425] 
\draw [line width=1.5]    (410,240) -- (374,240) ;
\draw [shift={(370,240)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da22513051842317755] 
\draw [line width=1.5]    (250,240) -- (214,240) ;
\draw [shift={(210,240)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Flowchart: Preparation [id:dp044802623149849286] 
\draw  [fill={rgb, 255:red, 225; green, 87; blue, 89 }  ,fill opacity=0.5 ][line width=1.5]  (250,240) -- (272.5,220) -- (347.5,220) -- (370,240) -- (347.5,260) -- (272.5,260) -- cycle ;
%Straight Lines [id:da22430652069518286] 
\draw [line width=1.5]    (310,260) -- (310,286) ;
\draw [shift={(310,290)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da20688839581373641] 
\draw [line width=1.5]    (105,60) -- (105,76) ;
\draw [shift={(105,80)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da15787869416365385] 
\draw [line width=1.5]    (105,120) -- (105,136) ;
\draw [shift={(105,140)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da49059660442547326] 
\draw [line width=1.5]    (105,180) -- (105,196) ;
\draw [shift={(105,200)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da08137709175142405] 
\draw [line width=1.5]    (105,240) -- (105,256) ;
\draw [shift={(105,260)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da18979402204847662] 
\draw [line width=1.5]    (105,300) -- (105,316) ;
\draw [shift={(105,320)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da658232190014171] 
\draw [line width=1.5]    (515,60) -- (515,76) ;
\draw [shift={(515,80)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da903010017364497] 
\draw [line width=1.5]    (515,120) -- (515,136) ;
\draw [shift={(515,140)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da10824049938917901] 
\draw [line width=1.5]    (500,180) -- (500,196) ;
\draw [shift={(500,200)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da4417134005822232] 
\draw [line width=1.5]    (515,240) -- (515,256) ;
\draw [shift={(515,260)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da48311416786691597] 
\draw [line width=1.5]    (515,300) -- (515,316) ;
\draw [shift={(515,320)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da9421246976799393] 
\draw [line width=1.5]    (530,200) -- (530,184) ;
\draw [shift={(530,180)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;

% Text Node
\draw (105,45) node  [font=\small] [align=left] {\begin{minipage}[lt]{142.8pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Binary Integer Program (BIP)}
\end{center}

\end{minipage}};
% Text Node
\draw (105,100) node   [align=left] {\begin{minipage}[lt]{129.2pt}\setlength\topsep{0pt}
\begin{center}
Asteroid-to-asteroid transfer cost approximation
\end{center}

\end{minipage}};
% Text Node
\draw (105,160) node   [align=left] {\begin{minipage}[lt]{129.2pt}\setlength\topsep{0pt}
\begin{center}
Pruning of infeasible or costly transfers
\end{center}

\end{minipage}};
% Text Node
\draw (105,220) node   [align=left] {\begin{minipage}[lt]{129.2pt}\setlength\topsep{0pt}
\begin{center}
Formulation and solving of BIP problem
\end{center}

\end{minipage}};
% Text Node
\draw (105,280) node   [align=left] {\begin{minipage}[lt]{129.2pt}\setlength\topsep{0pt}
\begin{center}
Best rendezvous sequences and corresponding times
\end{center}

\end{minipage}};
% Text Node
\draw (515,160) node   [align=left] {\begin{minipage}[lt]{129.2pt}\setlength\topsep{0pt}
\begin{center}
Dynamical linearization around reference trajectory
\end{center}

\end{minipage}};
% Text Node
\draw (515,220) node   [align=left] {\begin{minipage}[lt]{129.2pt}\setlength\topsep{0pt}
\begin{center}
Formulation and solving of convex problem
\end{center}

\end{minipage}};
% Text Node
\draw (515,280) node   [align=left] {\begin{minipage}[lt]{129.2pt}\setlength\topsep{0pt}
\begin{center}
Optimal control profile and optimal rendezvous times
\end{center}

\end{minipage}};
% Text Node
\draw (310,85) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{81.6pt}\setlength\topsep{0pt}
\begin{center}
Asteroid subset
\end{center}

\end{minipage}};
% Text Node
\draw (310,305) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
Terminate
\end{center}

\end{minipage}};
% Text Node
\draw (310,130) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{81.6pt}\setlength\topsep{0pt}
\begin{center}
Rendezvous times approximate guess
\end{center}

\end{minipage}};
% Text Node
\draw (515,45) node  [font=\small] [align=left] {\begin{minipage}[lt]{142.8pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Sequential Convex Program (SCP)}
\end{center}

\end{minipage}};
% Text Node
\draw (310,45) node  [font=\small] [align=left] {\begin{minipage}[lt]{95.2pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Nested-loop Inputs}
\end{center}

\end{minipage}};
% Text Node
\draw (310,240) node   [align=left] {\begin{minipage}[lt]{81.6pt}\setlength\topsep{0pt}
\begin{center}
Improvement \\in objective?
\end{center}

\end{minipage}};
% Text Node
\draw (515,100) node   [align=left] {\begin{minipage}[lt]{129.2pt}\setlength\topsep{0pt}
\begin{center}
Reference trajectory generation
\end{center}

\end{minipage}};
% Text Node
\draw (297,273) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
No
\end{center}

\end{minipage}};
% Text Node
\draw (232,230.63) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{27.2pt}\setlength\topsep{0pt}
\begin{center}
Yes
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/gtoc_explainer.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,317); %set diagram left start at 0, and has height of 317

%Straight Lines [id:da1474818457596283] 
\draw [color={rgb, 255:red, 225; green, 87; blue, 89 }  ,draw opacity=1 ][line width=1.5]    (47.67,235) -- (116.71,224.6) ;
\draw [shift={(120.67,224)}, rotate = 171.43] [fill={rgb, 255:red, 225; green, 87; blue, 89 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da014623704836826734] 
\draw [color={rgb, 255:red, 225; green, 87; blue, 89 }  ,draw opacity=1 ][line width=1.5]    (57.33,80.4) -- (110,45.54) ;
\draw [shift={(113.33,43.33)}, rotate = 146.5] [fill={rgb, 255:red, 225; green, 87; blue, 89 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp3844268093670027] 
\draw  [color={rgb, 255:red, 186; green, 176; blue, 172 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}][line width=1.5]  (150,180) -- (540,180) -- (540,280) -- (150,280) -- cycle ;
%Shape: Rectangle [id:dp33515473750794045] 
\draw  [color={rgb, 255:red, 186; green, 176; blue, 172 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}][line width=1.5]  (150.49,30) -- (540.49,30) -- (540.49,130) -- (150.49,130) -- cycle ;
%Curve Lines [id:da8237061445779685] 
\draw [line width=1.5]    (504.53,58.77) .. controls (631.53,16.77) and (626.53,315.11) .. (502.53,252.11) ;
\draw [shift={(597.49,168.84)}, rotate = 271.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da24992335280979772] 
\draw [line width=1.5]    (205.87,251.44) .. controls (159.87,276.44) and (113.2,223.85) .. (53.2,232.11) ;
\draw [shift={(123.45,243.92)}, rotate = 20.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da5207453260865278] 
\draw [line width=1.5]    (397,225.74) .. controls (291,260.47) and (295,198.2) .. (230,240) ;
\draw [shift={(305.06,232.2)}, rotate = 14.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da23897869525605864] 
\draw [line width=1.5]    (488,245.74) .. controls (451.2,224.77) and (436,215.74) .. (413,221.74) ;
\draw [shift={(446,223.88)}, rotate = 22.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da4347917969226498] 
\draw [line width=1.5]    (322,102.74) .. controls (380.51,117.74) and (405.2,99.44) .. (476.53,71.44) ;
\draw [shift={(408.17,98.87)}, rotate = 161.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da8431189883874404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (200.49,65.74) .. controls (273,45.74) and (248.51,90.74) .. (305,97.74) ;
\draw [shift={(261.13,73.98)}, rotate = 224.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da2836962945567163] 
\draw [line width=1.5]    (56.53,76.77) .. controls (104.53,52.51) and (130.49,98.47) .. (188.49,67.74) ;
\draw [shift={(129.58,76.99)}, rotate = 191.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Image [id:dp9421059015303361] 
\draw (193.8,66.01) node  {\includegraphics[width=31.7pt,height=26.98pt]{bennu.png}};
%Image [id:dp33406624615743086] 
\draw (490.4,67.65) node  {\includegraphics[width=29.4pt,height=26.48pt]{phoebe.png}};
%Image [id:dp15492634615252654] 
\draw (404.67,223.65) node  {\includegraphics[width=29.4pt,height=26.48pt]{phoebe.png}};
%Image [id:dp1236188941863905] 
\draw (218.87,242.01) node  {\includegraphics[width=31.7pt,height=26.98pt]{bennu.png}};
%Image [id:dp3992638967517692] 
\draw (314.13,99.32) node  {\includegraphics[width=29.2pt,height=25.02pt]{ryugu.png}};
%Image [id:dp5709489846071427] 
\draw (491.47,242.65) node  {\includegraphics[width=29.2pt,height=25.02pt]{ryugu.png}};
%Image [id:dp007849710433697643] 
\draw (50,80) node  {\includegraphics[width=45pt,height=45pt]{earth.png}};
%Image [id:dp6493924565066118] 
\draw (50,230) node  {\includegraphics[width=45pt,height=45pt]{earth.png}};

% Text Node
\draw (345.24,21) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{264.87pt}\setlength\topsep{0pt}
\begin{center}
\textbf{miner deployment phase}
\end{center}

\end{minipage}};
% Text Node
\draw (345.24,169) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{264.87pt}\setlength\topsep{0pt}
\begin{center}
\textbf{mass collection phase}
\end{center}

\end{minipage}};
% Text Node
\draw (50,126) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
Earth departure\\MJD $\displaystyle \geq 64328$
\end{center}

\end{minipage}};
% Text Node
\draw (51.33,276) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
Earth return\\MJD $\displaystyle \leq 69807$
\end{center}

\end{minipage}};
% Text Node
\draw (52,189.67) node   [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle v_{\infty }$$\displaystyle \leq 6$ km/s
\end{center}

\end{minipage}};
% Text Node
\draw (50.67,41.17) node   [align=left] {\begin{minipage}[lt]{54.4pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle v_{\infty }$$\displaystyle \leq 6$ km/s
\end{center}

\end{minipage}};
% Text Node
\draw (195.33,92.33) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
deployment 1
\end{center}

\end{minipage}};
% Text Node
\draw (313.33,74.33) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
deployment 2
\end{center}

\end{minipage}};
% Text Node
\draw (492,93.67) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
deployment 3
\end{center}

\end{minipage}};
% Text Node
\draw (218,217) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
collection 3
\end{center}

\end{minipage}};
% Text Node
\draw (405.33,249) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
collection 2
\end{center}

\end{minipage}};
% Text Node
\draw (492,218.33) node  [font=\small] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
collection 1
\end{center}

\end{minipage}};
% Text Node
\draw (546.94,156) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{61.29pt}\setlength\topsep{0pt}
\begin{center}
\textbf{intermediate}\\\textbf{ phase}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/scp_explainer.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,317); %set diagram left start at 0, and has height of 317

%Straight Lines [id:da8681342473264935] 
\draw    (562.08,94.72) -- (567.28,109.12) ;
%Straight Lines [id:da6917483945242333] 
\draw [color={rgb, 255:red, 242; green, 142; blue, 43 }  ,draw opacity=1 ][line width=1.5]    (336.67,101.33) -- (347.77,117.05) ;
\draw [shift={(350.08,120.32)}, rotate = 234.76] [fill={rgb, 255:red, 242; green, 142; blue, 43 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9018492461028766] 
\draw [color={rgb, 255:red, 242; green, 142; blue, 43 }  ,draw opacity=1 ][line width=1.5]    (484.67,96) -- (478.14,104.37) ;
\draw [shift={(475.68,107.52)}, rotate = 307.96] [fill={rgb, 255:red, 242; green, 142; blue, 43 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9094090016320373] 
\draw [color={rgb, 255:red, 242; green, 142; blue, 43 }  ,draw opacity=1 ][line width=1.5]    (426,86) -- (419.95,107.67) ;
\draw [shift={(418.88,111.52)}, rotate = 285.59] [fill={rgb, 255:red, 242; green, 142; blue, 43 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da4843718683110665] 
\draw [color={rgb, 255:red, 242; green, 142; blue, 43 }  ,draw opacity=1 ][line width=1.5]    (269.2,112) -- (279.01,95.37) ;
\draw [shift={(281.04,91.92)}, rotate = 120.53] [fill={rgb, 255:red, 242; green, 142; blue, 43 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5145465004814822] 
\draw [color={rgb, 255:red, 242; green, 142; blue, 43 }  ,draw opacity=1 ][line width=1.5]    (216,98) -- (226.11,88.64) ;
\draw [shift={(229.04,85.92)}, rotate = 137.19] [fill={rgb, 255:red, 242; green, 142; blue, 43 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6205649948549914] 
\draw [color={rgb, 255:red, 242; green, 142; blue, 43 }  ,draw opacity=1 ][line width=1.5]    (170.67,82.67) -- (177.53,81.17) ;
\draw [shift={(181.44,80.32)}, rotate = 167.71] [fill={rgb, 255:red, 242; green, 142; blue, 43 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da6506001005149267] 
\draw [color={rgb, 255:red, 242; green, 142; blue, 43 }  ,draw opacity=1 ][line width=1.5]    (126,74) -- (145.72,66.19) ;
\draw [shift={(149.44,64.72)}, rotate = 158.4] [fill={rgb, 255:red, 242; green, 142; blue, 43 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da15718774475179154] 
\draw [color={rgb, 255:red, 242; green, 142; blue, 43 }  ,draw opacity=1 ][line width=1.5]    (74.67,72.67) -- (90.89,58.11) ;
\draw [shift={(93.87,55.44)}, rotate = 138.1] [fill={rgb, 255:red, 242; green, 142; blue, 43 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da014623704836826734] 
\draw [color={rgb, 255:red, 225; green, 87; blue, 89 }  ,draw opacity=1 ][line width=1.5]    (58,81.06) -- (118.94,51.2) ;
\draw [shift={(122.53,49.44)}, rotate = 153.9] [fill={rgb, 255:red, 225; green, 87; blue, 89 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da8431189883874404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (323.4,105.6) .. controls (451.8,56.2) and (484.4,118.6) .. (570,100) ;
%Curve Lines [id:da2836962945567163] 
\draw [line width=1.5]    (56.53,76.77) .. controls (157.4,50.6) and (259.4,137.34) .. (317.4,106.6) ;
%Image [id:dp9421059015303361] 
\draw (318.87,107.99) node  {\includegraphics[width=31.7pt,height=26.98pt]{bennu.png}};
%Image [id:dp3992638967517692] 
\draw (588.1,99.12) node  {\includegraphics[width=37.95pt,height=32.52pt]{ryugu.png}};
%Image [id:dp007849710433697643] 
\draw (50,80) node  {\includegraphics[width=45pt,height=45pt]{earth.png}};
%Straight Lines [id:da3914597456382478] 
\draw    (73.33,66.33) -- (75.87,78.77) ;
%Straight Lines [id:da5471718110097761] 
\draw    (126.27,67.96) -- (127.04,81.36) ;
%Straight Lines [id:da469964562926136] 
\draw    (171.04,76.96) -- (167.84,90.96) ;
%Straight Lines [id:da172519646922501] 
\draw    (217.84,88.96) -- (215.04,104.96) ;
%Straight Lines [id:da05308601597906404] 
\draw    (270.24,104.16) -- (269.04,118.16) ;
%Straight Lines [id:da09170934823087284] 
\draw    (333.44,93.36) -- (339.44,109.76) ;
%Straight Lines [id:da6143132910617306] 
\draw    (426.88,78.56) -- (425.44,94.56) ;
%Straight Lines [id:da6697395682578182] 
\draw    (485.28,89.92) -- (484.48,103.36) ;
%Straight Lines [id:da30647620929744823] 
\draw    (299.04,104.96) -- (302.08,118.72) ;

% Text Node
\draw (101.12,89.7) node  [font=\small] [align=left] {\begin{minipage}[lt]{31.66pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \Delta t_{1,1}$
\end{center}

\end{minipage}};
% Text Node
\draw (147.39,98.17) node  [font=\small] [align=left] {\begin{minipage}[lt]{31.66pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \Delta t_{1,2}$
\end{center}

\end{minipage}};
% Text Node
\draw (187.92,113.3) node  [font=\small] [align=left] {\begin{minipage}[lt]{31.66pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \Delta t_{1,3}$
\end{center}

\end{minipage}};
% Text Node
\draw (238.6,126.9) node  [font=\small] [align=left] {\begin{minipage}[lt]{31.66pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \Delta t_{1,4}$
\end{center}

\end{minipage}};
% Text Node
\draw (286.6,136.9) node  [font=\small] [align=left] {\begin{minipage}[lt]{31.66pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \Delta t_{1,5}$
\end{center}

\end{minipage}};
% Text Node
\draw (377.92,72.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{31.66pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \Delta t_{2,1}$
\end{center}

\end{minipage}};
% Text Node
\draw (461.12,77.3) node  [font=\small] [align=left] {\begin{minipage}[lt]{31.66pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \Delta t_{2,2}$
\end{center}

\end{minipage}};
% Text Node
\draw (527,86.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{31.66pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \Delta t_{2,3}$
\end{center}

\end{minipage}};
% Text Node
\draw (51,119.6) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{31.66pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle t_{1}$
\end{center}

\end{minipage}};
% Text Node
\draw (50.58,32.6) node  [font=\small] [align=left] {\begin{minipage}[lt]{41.21pt}\setlength\topsep{0pt}
\begin{center}
Earth\\departure
\end{center}

\end{minipage}};
% Text Node
\draw (317.7,72.43) node  [font=\small] [align=left] {\begin{minipage}[lt]{43.08pt}\setlength\topsep{0pt}
\begin{center}
asteroid 1 rendezvous
\end{center}

\end{minipage}};
% Text Node
\draw (587.3,60.83) node  [font=\small] [align=left] {\begin{minipage}[lt]{43.08pt}\setlength\topsep{0pt}
\begin{center}
asteroid 2 rendezvous
\end{center}

\end{minipage}};
% Text Node
\draw (320.6,139.2) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{31.66pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle t_{2}$
\end{center}

\end{minipage}};
% Text Node
\draw (589.4,133.2) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{31.66pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle t_{3}$
\end{center}

\end{minipage}};
% Text Node
\draw (140.72,43.46) node  [font=\small] [align=left] {\begin{minipage}[lt]{31.66pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle v_{1,\text{dep}}$
\end{center}

\end{minipage}};


\end{tikzpicture}

